Improved Criterion for Sawtooth Trigger and Modelling

We discuss the role of neoclassical resistivity and local magnetic shear in the triggering of the sawtooth in tokamaks. When collisional detrapping of electrons is considered the value of the safety factor on axis, $q(0,t)$, evolves on a new time scale, $\tau_{*}=\tau_{\eta}\nu_{*}/(8\sqrt{\epsilon})$, where $\tau_{\eta}=4\pi a^{2}/[c^{2}\eta(0)]$ is the resistive diffusion time, $\nu_{*}=\nu_{e}/(\epsilon^{3/2}\omega_{te})$ the electron collision frequency normalised to the transit frequency and $\epsilon=a/R_{0}$ the tokamak inverse aspect ratio. Such evolution is characterised by the formation of a structure of size $\delta_{*}\sim\nu_{*}^{2/3}a$ around the magnetic axis, which can drive rapid evolution of the magnetic shear and decrease of $q(0,t)$. We investigate two possible trigger mechanisms for a sawtooth collapse corresponding to crossing the linear threshold for the $m=1,n=1$ instability and non-linear triggering of this mode by a core resonant mode near the magnetic axis. The sawtooth period in each case is determined by the time for the resistive evolution of the $q$-profile to reach the relevant stability threshold; in the latter case it can be strongly affected by $\nu_*.$

==> betaplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,1005){\makebox(0,0)[r]{\strut{} 5}}%
      \put(594,1306){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,1607){\makebox(0,0)[r]{\strut{} 15}}%
      \put(594,1907){\makebox(0,0)[r]{\strut{} 20}}%
      \put(594,2208){\makebox(0,0)[r]{\strut{} 25}}%
      \put(594,2509){\makebox(0,0)[r]{\strut{} 30}}%
      \put(594,2810){\makebox(0,0)[r]{\strut{} 35}}%
      \put(594,3111){\makebox(0,0)[r]{\strut{} 40}}%
      \put(1207,484){\makebox(0,0){\strut{} 0.0005}}%
      \put(1894,484){\makebox(0,0){\strut{} 0.001}}%
      \put(2581,484){\makebox(0,0){\strut{} 0.0015}}%
      \put(3269,484){\makebox(0,0){\strut{} 0.002}}%
      \put(3956,484){\makebox(0,0){\strut{} 0.0025}}%
      \put(4643,484){\makebox(0,0){\strut{} 0.003}}%
      \put(2684,154){\makebox(0,0){\strut{}$t/\tau_\eta$}}%
      \put(2684,3441){\makebox(0,0){\strut{}$\hat\beta(t)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3656,2938){\makebox(0,0)[r]{\strut{}$\nu_*=10^{-4}$}}%
      \csname LTb\endcsname%
      \put(3656,2718){\makebox(0,0)[r]{\strut{}$\nu_*=10^{-3}$}}%
      \csname LTb\endcsname%
      \put(3656,2498){\makebox(0,0)[r]{\strut{}$\nu_*=10^{-2}$}}%
      \csname LTb\endcsname%
      \put(3656,2278){\makebox(0,0)[r]{\strut{}$\nu_*=10^{-1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{betaplot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> qnotplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{} 0.65}}%
      \put(858,1048){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(858,1392){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(858,1736){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(858,2079){\makebox(0,0)[r]{\strut{} 0.85}}%
      \put(858,2423){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(858,2767){\makebox(0,0)[r]{\strut{} 0.95}}%
      \put(858,3111){\makebox(0,0)[r]{\strut{} 1}}%
      \put(990,484){\makebox(0,0){\strut{} 0}}%
      \put(1903,484){\makebox(0,0){\strut{} 0.0005}}%
      \put(2817,484){\makebox(0,0){\strut{} 0.001}}%
      \put(3730,484){\makebox(0,0){\strut{} 0.0015}}%
      \put(4643,484){\makebox(0,0){\strut{} 0.002}}%
      \put(2816,154){\makebox(0,0){\strut{}$t/\tau_\eta$}}%
      \put(2816,3441){\makebox(0,0){\strut{}$q_0(t)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3656,2938){\makebox(0,0)[r]{\strut{}$\nu_*=10^{-4}$}}%
      \csname LTb\endcsname%
      \put(3656,2718){\makebox(0,0)[r]{\strut{}$\nu_*=10^{-3}$}}%
      \csname LTb\endcsname%
      \put(3656,2498){\makebox(0,0)[r]{\strut{}$\nu_*=10^{-2}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{qnotplot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> r1plot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(858,945){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(858,1185){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(858,1426){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(858,1667){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(858,1907){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(858,2148){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(858,2389){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(858,2630){\makebox(0,0)[r]{\strut{} 0.45}}%
      \put(858,2870){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(858,3111){\makebox(0,0)[r]{\strut{} 0.55}}%
      \put(990,484){\makebox(0,0){\strut{} 0}}%
      \put(1903,484){\makebox(0,0){\strut{} 0.0005}}%
      \put(2817,484){\makebox(0,0){\strut{} 0.001}}%
      \put(3730,484){\makebox(0,0){\strut{} 0.0015}}%
      \put(4643,484){\makebox(0,0){\strut{} 0.002}}%
      \put(2816,154){\makebox(0,0){\strut{}$t/\tau_\eta$}}%
      \put(2816,3441){\makebox(0,0){\strut{}$r_1(t)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3656,1537){\makebox(0,0)[r]{\strut{}$\nu_*=10^{-4}$}}%
      \csname LTb\endcsname%
      \put(3656,1317){\makebox(0,0)[r]{\strut{}$\nu_*=10^{-3}$}}%
      \csname LTb\endcsname%
      \put(3656,1097){\makebox(0,0)[r]{\strut{}$\nu_*=10^{-2}$}}%
      \csname LTb\endcsname%
      \put(3656,877){\makebox(0,0)[r]{\strut{}$\nu_*=10^{-1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{r1plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> shearplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(858,971){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(858,1239){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(858,1506){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(858,1774){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(858,2041){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(858,2309){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(858,2576){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(858,2844){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(858,3111){\makebox(0,0)[r]{\strut{} 0.45}}%
      \put(990,484){\makebox(0,0){\strut{} 0}}%
      \put(1903,484){\makebox(0,0){\strut{} 0.0005}}%
      \put(2817,484){\makebox(0,0){\strut{} 0.001}}%
      \put(3730,484){\makebox(0,0){\strut{} 0.0015}}%
      \put(4643,484){\makebox(0,0){\strut{} 0.002}}%
      \put(2816,154){\makebox(0,0){\strut{}$t/\tau_\eta$}}%
      \put(2816,3441){\makebox(0,0){\strut{}$\hat s_1(t)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2046,2938){\makebox(0,0)[r]{\strut{}$\nu_*=10^{-4}$}}%
      \csname LTb\endcsname%
      \put(2046,2718){\makebox(0,0)[r]{\strut{}$\nu_*=10^{-3}$}}%
      \csname LTb\endcsname%
      \put(2046,2498){\makebox(0,0)[r]{\strut{}$\nu_*=10^{-2}$}}%
      \csname LTb\endcsname%
      \put(2046,2278){\makebox(0,0)[r]{\strut{}$\nu_*=10^{-1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{shearplot}}%
    \gplfronttext
  \end{picture}%
\endgroup

